Convergence of a one dimensional Cahn-Hilliard equation with degenerate mobility

We consider a one dimensional periodic forward-backward parabolic equation, regularized by a non-linear fourth order term of order $\epsilon^2\ll 1$. This equation is known in the literature as Cahn-Hilliard equation with degenerate mobility. Under the hypothesis of the initial data being well prepared, we prove that as $\epsilon\to0$, the solution converges to the solution of a well-posed degenerate parabolic equation. The proof exploits the gradient flow nature of the equation in $\mathcal{W}^2$ and utilizes the framework of convergence of gradient flows developed by Sandier-Serfaty. As an incidental, we study fine energetic properties of solutions to the Thin-film equation $\partial_t\nu=(\nu\nu_{xxx})_x$.

==> Figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.85039063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857142)%
    \put(0,0){\includegraphics[width=\unitlength]{Figure.pdf}}%
    \put(-0.00036208,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $a_1=0$\end{minipage}}}%
    \put(0.09255934,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $b_1$\end{minipage}}}%
    \put(0.18660667,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $m_0$\end{minipage}}}%
    \put(0.36948219,0.15639481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $m_0$\end{minipage}}}%
    \put(0.42702883,0.0745639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.75827723,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $b_1$\end{minipage}}}%
    \put(0.94924445,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.85188444,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.78501511,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $m_0$\end{minipage}}}%
    \put(0.65680135,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $a_1=0$\end{minipage}}}%
    \put(0.50574623,0.15639481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.27029286,0.07318969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23210301\unitlength}\raggedright $a_1=b_1=0$\end{minipage}}}%
  \end{picture}%
\endgroup%
